Real-Time Acoustic Perception for Automotive Applications

In recent years the automotive industry has been strongly promoting the development of smart cars, equipped with multi-modal sensors to gather information about the surroundings, in order to aid human drivers or make autonomous decisions. While the focus has mostly been on visual sensors, also acoustic events are crucial to detect situations that require a change in the driving behavior, such as a car honking, or the sirens of approaching emergency vehicles. In this paper, we summarize the results achieved so far in the Marie Sklodowska-Curie Actions (MSCA) European Industrial Doctorates (EID) project Intelligent Ultra Low-Power Signal Processing for Automotive (I-SPOT). On the algorithmic side, the I-SPOT Project aims to enable detecting, localizing and tracking environmental audio signals by jointly developing microphone array processing and deep learning techniques that specifically target automotive applications. Data generation software has been developed to cover the I-SPOT target scenarios and research challenges. This tool is currently being used to develop low-complexity deep learning techniques for emergency sound detection. On the hardware side, the goal impels workflows for hardware-algorithm co-design to ease the generation of architectures that are sufficiently flexible towards algorithmic evolutions without giving up on efficiency, as well as enable rapid feedback of hardware implications of algorithmic decision. This is pursued though a hierarchical workflow that breaks the hardware-algorithm design space into reasonable subsets, which has been tested for operator-level optimizations on state-of-the-art robust sound source localization for edge devices. Further, several open challenges towards an end-to-end system are clarified for the next stage of I-SPOT.

==> Plots/reflection_scheme.tex <==
\begin{tikzpicture}[>=Stealth]
    
    % Road Surface
    \draw (0,0) --++(7,0);
    \fill[pattern=north east lines] (0,-0.3) rectangle ++(7,0.3); 

    % Source and Receiver
    % \draw (1,2) node[anchor = south, label = S, name = s] {\textbullet};
    % \draw (5,1.5) node[anchor = south, label = R, name = r] {\textbullet};

    \node[circle, fill = black, inner sep=0pt,minimum size=4pt,label= $\mathrm{S}$] (s) at (1,2) {};
    \node[circle, fill = black, inner sep=0pt,minimum size=4pt,label= $\mathrm{M}$] (m) at (5,1.5) {};
    \draw[thick, ->] (s) -- node[above] {$d_1$} ++ (m);

    \node[circle, fill = black, inner sep=0pt,minimum size=4pt] (r) at (3.161821,-0.05) {};

    % \draw[very thin, densely dashed] (r) -- (3.161821,1.72);
    % \draw[very thin, densely dashed] (3.161821,0.45) -- (3.161821,1.72);

    \draw[very thin] (s) -- node[below] {$d_2$} ++ (r);
    \draw[very thin, ->] (r) -- node[below] {$d_3$} ++ (m);

    \coordinate (origin) at (0,0);
    \coordinate (vert) at (3.161821,1.75);
    \coordinate (pivot) at (3.161821,0);
    \coordinate (sourcepoint) at (1,2);
    \coordinate (micpoint) at (5, 1.5);
    \coordinate (endpoint) at (7,0);

    % \pic [draw, "$\vartheta$", angle eccentricity=1.3] {angle = vert--pivot--sourcepoint};

    % \pic [draw, "$\vartheta$", angle eccentricity=1.3] {angle = micpoint--pivot--vert};

\end{tikzpicture}

==> Plots/simulator_block_scheme.tex <==
\tikzset{
    block/.style = {draw, rectangle, minimum height = 3em, minimum width = 3em},
    sum/.style= {draw, fill=white, circle},
    gain/.style = {draw, isosceles triangle, minimum height = 1em,     isosceles triangle apex angle=60},
    port/.style = {inner sep=0pt, font=\tiny},
    input/.style = {coordinate}, % Input
    joint/.style = {circle, draw, fill, inner sep=0pt, minimum size=2pt},
}

% \begin{tikzpicture}
%     \node [name = rinput] (rinput) at (0.0,0) {SRC};
%     \node [input,name=input1,thick,above] at (0,0){};
%     \node[block] (delayline1) at (2,0) {Delay Line 1};
%     \node[block] (airabs1) at (4,0) {$H_{air}^{(1)}$};
%     \node[gain] (gain1) at (6,0) {$G_1$};
%     \node[sum] (sum) at (14,0) {$\Sigma$};
    
%     \node[block] (airabs2) at (3,-2) {$H_{air}^{(2)}$};
%     \node[gain] (gain2) at (5,-2) {$G_2$};
%     \node[block] (asphalt) at (7,-2) {$H_{refl}$};
%     \node[block] (delayline2) at (9,-2) {Delay Line 2};
    
%     \node[block] (airabs3) at (10,-4) {$H_{air}^{(3)}$};
%     \node[gain] (gain3) at (12,-4) {$G_3$};
    
%     \node (out) at (15,0) {};
%     \node at (15.5,0)  {MIC};
    
%     \draw[->] (rinput) -- node {}(delayline1);
%     \draw[->] (delayline1) -- node {} (airabs1);
%     \draw[->] (airabs1) -- node{} (gain1);
%     \draw[->] (gain1) -- node {} (sum);
%     \draw[->] (sum) -- node {} (out);
    
%     \draw[->] (delayline1) |- node {} (airabs2);
%     \draw[->] (airabs2) -- node{} (gain2);
%     \draw[->] (gain2) -- node{} (asphalt);
%     \draw[->] (asphalt) -- node{} (delayline2);
    
%     \draw[->] (delayline2) |- node {} (airabs3);
%     \draw[->] (airabs3) -- node {} (gain3);
%     \draw[->] (gain3) -| node {} (sum);
%     \draw[->] (sum) -- node {} (out);
    
% \end{tikzpicture}

\begin{tikzpicture}[>=Stealth]
        \node [name = rinput] (rinput) at (0.0,0) {$\mathrm{S}$};
        \node [input,name=input1,thick,above] at (0,0){};
        \node[block, fill = blue!20, right = 2.5em of input1] (delayline1) {Delay Line 1};
        \node[block, fill = orange!20, right = 9em of delayline1] (airabs1) {$H_\text{air}^{(1)}$};
        \node[gain, fill = green!10, right = 9em of airabs1] (gain1) {$G_1$};
        \node[sum, right = 9em of gain1] (sum){$+$};
        
        \node[block, fill = orange!20] (airabs2) at (3,-2) {$H_\text{air}^{(2)}$};
        \node[gain, fill = green!10, right = 2em of airabs2] (gain2) {$G_2$};
        \node[block, fill = yellow!20, right = 2em of gain2] (asphalt) {$H_\text{refl}$};
        \node[block, fill = blue!20, right = 2em of asphalt] (delayline2) {Delay Line 2};
        
        \node[block, fill = orange!20, right = 2em of delayline2] (airabs3) {$H_\text{air}^{(3)}$};
        \node[gain, fill = green!10, right = 2em of airabs3] (gain3) {$G_3$};
        
        \node[right = 2.5em of sum] (out) {};
        \node[right = -0.7em of out] {$\mathrm{M}$};
        
        \draw[->] (rinput) -- node {}(delayline1);
        \draw[->] (delayline1) -- node {} (airabs1);
        \draw[->] (airabs1) -- node{} (gain1);
        \draw[->] (gain1) -- node {} (sum);
        \draw[->] (sum) -- node {} (out);
        
        \draw[->] (delayline1) |- node {} (airabs2);
        \draw[->] (airabs2) -- node{} (gain2);
        \draw[->] (gain2) -- node{} (asphalt);
        \draw[->] (asphalt) -- node{} (delayline2);
        
        \draw[->] (delayline2) -- node {} (airabs3);
        \draw[->] (airabs3) -- node {} (gain3);
        \draw[->] (gain3) -| node {} (sum);
        \draw[->] (sum) -- node {} (out);
        
    \end{tikzpicture}
